PP-ind: Description of a Repository of Industrial Pair Programming Research Data

PP-ind is a repository of audio-video-recordings of industrial pair programming sessions. Since 2007, our research group has collected data in 13 companies. A total of 57 developers worked together (mostly in groups of two, but also three or four) in 67 sessions with a mean length of 1:35 hours. In this report, we describe how we collected the data and provide summaries and characterizations of the sessions.

==> recording-tikz.tex <==
\captionsetup[subfigure]{justification=centering}
\mbox{}\hfill%
\begin{subfigure}{0.16\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-1.0,1.11) rectangle +(2.0,-2.9);

    \node (screen) at (0,0) [screen] {};
    \node (recording) at (screen.center)
    [recording, minimum width=18mm, minimum height=14mm]
    {\textcolor{black}{S}};
    \node (webcam) [webcam, above=of screen] {W\textcolor{clrAudio}{A}};

    \draw [webcamV] (webcam.east) ++(down:0.5mm) -- +(right:3mm)
    to [out=0,in=90] ($(recording.north east) + (left:2mm)$);
    \draw [audioC] (webcam.east) ++(up:0.5mm) -- +(right:3mm)
    to [out=0,in=90] ($(recording.north east) + (left:1mm)$);

    \node [subject, below left=0.5mm and -4mm of screen, anchor=north]
    {};
    \node [subject, below right=0.5mm and -4mm of screen, anchor=north]
    {};
    \end{tikzpicture}
    \subcaption{Gen. 1, all local\\ (used for \textsf{B}, \textsf{L}, and
    \textsf{N})}
    \label{fig:recording-setup-1}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.29\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-1.0,1.11) rectangle +(4.0,-2.9);

    \node (screen) at (0,0) [screen] {S};
    \node (recording)
    [recording, right=10mm of screen, minimum width=19mm,
    minimum height=14mm] {};
    \node (recorder) [screenM, fit=(recording), inner sep=0.5mm] {S};
    \node (webcam) [webcam, above=of screen] {W\textcolor{clrAudio}{A}};

    \draw [webcamV] (webcam.east) ++(down:0.5mm) -- +(right:17mm)
    to [out=0,in=90] ($(recording.north west) + (right:2mm)$);
    \draw [audioC] (webcam.east) ++(up:0.5mm) -- +(right:17mm)
    to [out=0,in=90] ($(recording.north west) + (right:3mm)$);

    \draw [gray, -{Latex}] (screen.east) -- node[above=0.5mm] {\scriptsize
        VNC} (recorder.west);

    \node [subject, below left=0.5mm and -4mm of screen, anchor=north] {};
    \node [subject, below right=0.5mm and -4mm of screen, anchor=north] {};
    \end{tikzpicture}
    \subcaption{Gen. 1, record mirrored screen\\ (used for \textsf{A})}
    \label{fig:recording-setup-2}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.29\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-1.0,1.11) rectangle +(4.0,-2.9);

    \node (screen) at (0,0) [screen] {S};
    \node (recording) [recording, right=10mm of screen,
    minimum width=18mm, minimum height=14mm] {};
    \node (recorder) [screenM, fit=(recording), inner sep=0.5mm] {S};
    \node (webcam) [webcam, above=of recorder] {W};

    \draw [webcamV] (webcam.east) -- +(right:3mm)
    to [out=0,in=90] ($(recording.north east) + (left:2mm)$);

    \draw [gray, {Latex}-{Latex}] (screen.east) -- node[above=0.5mm]
    {RDP} (recorder.west);

    \node (dev1) [subject, below left=0.5mm and -4mm of recorder,
    anchor=north] {};
    \node (dev2) [subject, below right=0.5mm and -4mm of recorder,
    anchor=north] {};

    \node (audio) [audioR, left=5mm of dev1.south] {A};

    \draw [audioC] (dev1.south west) to [out=-135, in=0]
    ($(audio.east) + (up:0.5mm)$);
    \draw [audioC] (dev2.south west) to [out=-135, in=0]
    ($(audio.east) + (down:0.5mm)$);
    \end{tikzpicture}
    \subcaption{Gen. 1, record terminal, separate audio\\ (used for
    \textsf{C}, \textsf{D}, \textsf{E}, and \textsf{F})}
    \label{fig:recording-setup-3}
\end{subfigure}\hfill\mbox{}\medskip

\begin{subfigure}{0.33\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-.9,1.11) rectangle +(4.6,-6.11);

    \node (screen1) at (0,0) [screen, minimum width=18mm] {S1};
    \node (webcam1) [webcam, above=of screen1] {W1};
    \node (dev1) [subject, below=of screen1, anchor=north] {};
    \draw [audioC] (dev1.east) -- +(right:1.5mm)
    to [out=0,in=-90]
    node [right=0.5mm] {A1}
    ($(screen1.south east) + (left:2mm)$);
    \draw [webcamV] (webcam1.east) -- +(right:3mm)
    to [out=0,in=90] ($(screen1.north east) + (left:2mm)$);

    \node (screen2) [screen, minimum width=18mm,  below=10mm of dev1] {S2};
    \node (webcam2) [webcam, above=of screen2] {W2};
    \node (dev2) [subject, below=of screen2, anchor=north] {};
    \draw [audioC] (dev2.east) -- +(right:1.5mm)
    to [out=0,in=-90]
    node [right=0.5mm] {A2}
    ($(screen2.south east) + (left:2mm)$);
    \draw [webcamV] (webcam2.east) -- +(right:3mm)
    to [out=0,in=90] ($(screen2.north east) + (left:2mm)$);

    \path
    let \p1 = ($(screen1.east)!.5!(screen2.east) +(right:18mm)$)
    in
    node (recording) at (\p1)
    [recording, minimum width=18mm, minimum height=34mm] {};
    \node (recorder) [recorder, fit=(recording), inner sep=0.5mm] {};

    \node (recording1)
    [screenM, below=of recording.north,
    minimum width=16mm, minimum height=12mm] {S1};
    \node [webcam, below=of recording1.south east, anchor=north east] {W1};
    \node (recording2)
    [screenM, above=4mm of recording.south,
    minimum width=16mm, minimum height=12mm] {S2};
    \node [webcam, below=of recording2.south east, anchor=north east] {W2};

    \coordinate (P1) at ($(screen1.east)!0.5!(screen1.south east)$);
    \draw [gray, -{Latex}] (P1) -- (P1 -| recorder.west);
    \draw [webcamV, dashed]
    ($(P1) +(up:1mm)$) --
    ($(P1 -| recording.west) +(up:1mm)$);
    \draw [audioC, dashed]
    ($(P1) +(up:2mm)$) --
    ($(P1 -| recording.west) +(up:2mm)$);

    \coordinate (P2) at ($(screen2.east)!0.5!(screen2.north east)$);
    \draw [gray, -{Latex}]
    (P2) -- (P2 -| recorder.west);
    \draw [webcamV, dashed]
    ($(P2) +(down:1mm)$) --
    ($(P2 -| recording.west) +(down:1mm)$);
    \draw [audioC, dashed]
    ($(P2) +(down:2mm)$) --
    ($(P2 -| recording.west) +(down:2mm)$);


    \node [left=2mm of recording, gray, align=center]
    {Adobe\\[-1pt] Connect};
    \end{tikzpicture}
    \subcaption{Gen. 2, record distributed PP\\ (used for \textsf{J})}
    \label{fig:recording-setup-4}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.25\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-1,4.2) rectangle +(3.9,-6.11);

    \node (screen1) at (0,0) [screen, minimum width=18mm] {S1};
    \node (webcam) [webcam, above=of screen1.north east] {W};
    \node (dev1) [subject, below left=0.5mm and 7mm of screen1.south east,
    anchor=north] {};
    \draw [audioC] (dev1.west) to [out=180,in=-90]
    node [below left] {A1}
    ($(screen1.south west) + (right:5mm)$);
    \draw [webcamV] (webcam.west) -- +(left:1mm)
    to [out=180,in=90]
    ($(screen1.north east) + (left:5mm)$);

    \node (screen2) [screen, right=of screen1, minimum width=18mm] {S2};
    \node (dev2) [subject, below right=0.5mm and 7mm of screen2.south west,
    anchor=north] {};
    \draw [audioC] (dev2.east) to [out=0,in=-90]
    node [below right] {A2}
    ($(screen2.south east) + (left:5mm)$);

    \node (recording1)
    [screenM, above=18mm of screen1.north east, anchor=south east,
    minimum width=16mm, minimum height=12mm] {S1};
    \node (webcamR)
    [webcam, below=of recording1.south east, anchor=north east] {W};
    \node (recording2)
    [screenM, above=18mm of screen2.north west, anchor=south west,
    minimum width=16mm, minimum height=12mm] {S2};

    \node (recording)
    [fit=(recording1) (recording2) (webcamR), recording,
    inner sep=0.5mm] {};
    \node (recorder) [recorder, fit=(recording), inner sep=0.5mm] {};

    \draw [webcamV, dashed]
    ($(screen1.north) +(left:1mm)$) --
    ($(screen1.north |- recording.south) +(left:1mm)$);
    \draw [audioC, dashed]
    ($(screen1.north) +(left:2mm)$) --
    ($(screen1.north |- recording.south) +(left:2mm)$);
    \draw [gray, -{Latex}]
    (screen1.north) -- (screen1.north |- recorder.south);

    \draw [audioC, dashed]
    ($(screen2.north) +(right:1mm)$) --
    ($(screen2.north |- recording.south) +(right:1mm)$);
    \draw [gray, -{Latex}]
    (screen2.north) -- (screen2.north |- recorder.south);

    \node [below=2mm of recording, gray, align=center]
    {Adobe\\[-1pt] Connect};
    \end{tikzpicture}
    \subcaption{Gen. 2, record remotely\\ (used for \textsf{K} and
    \textsf{M})}
    \label{fig:recording-setup-5}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.33\linewidth}
    \centering\scriptsize\sffamily
    \begin{tikzpicture}
    [every node/.style={node distance=0.5mm, inner sep=0pt}]

    \draw [white] (-1.0,2.8) rectangle +(4.6,-6.11);

    \node (screen) at (0,0) [screen] {S};
    \node (recording)
    [recorder, right=10mm of screen, minimum width=16mm,
    minimum height=12mm] {};
    \node
    [screenM, below right=6.5mm and 1.5mm of recording.north west,
    anchor=south west, minimum width=7mm, minimum height=5mm] {S};
    \node
    [recording, below right=7mm and 1mm of recording.north west,
    anchor=south west, minimum width=8mm, minimum height=6mm] {};
    \node
    [webcam, below right=6.5mm and 10.5mm of recording.north west,
    anchor=south west] {W};
    \node
    [recording, below right=7mm and 10mm of recording.north west,
    anchor=south west, minimum width=5mm, minimum height=4mm] {};
    \node (webcam) [webcam, above=of screen] {W};
    \draw [webcamV] (webcam.east) -- +(right:4mm)
    to [out=0,in=90]
    ($(screen.north east) + (-2mm,0)$);

    \draw [webcamV, dashed]
    ($(screen.east) +(down:1mm)$) --
    ($(recording.west) +(down:1mm)$);
    \draw [gray, -{Latex}] (screen.east) --
    node[above=1mm, align=center] {Team\\[-1pt] Viewer}
    (recording.west);

    \node (dev1)
    [subject, below left=0.5mm and -4mm of screen, anchor=north] {};
    \node (dev2)
    [subject, below right=0.5mm and -4mm of screen, anchor=north] {};

    \node (audio1) [audioR, below=of dev1] {A1};
    \node (audio2) [audioR, below=of dev2] {A2};

    \draw [audioC] (dev1.south west) to [out=-90,in=180] (audio1.west);
    \draw [audioC] (dev2.south west) to [out=-90,in=180] (audio2.west);
    \end{tikzpicture}
    \subcaption{Gen. 3, record remotely, separate audio and webcam (used
    for \textsf{O} and \textsf{P})}
    \label{fig:recording-setup-6}
\end{subfigure}

